Neural Belief Propagation Decoding of Quantum LDPC Codes Using Overcomplete Check Matrices

The recent success in constructing asymptotically good quantum low-density parity-check (QLDPC) codes makes this family of codes a promising candidate for error-correcting schemes in quantum computing. However, conventional belief propagation (BP) decoding of QLDPC codes does not yield satisfying performance due to the presence of unavoidable short cycles in their Tanner graph and the special degeneracy phenomenon. In this work, we propose to decode QLDPC codes based on a check matrix with redundant rows, generated from linear combinations of the rows in the original check matrix. This approach yields a significant improvement in decoding performance with the additional advantage of very low decoding latency. Furthermore, we propose a novel neural belief propagation decoder based on the quaternary BP decoder of QLDPC codes which leads to further decoding performance improvements.

==> img/7_1_Hamming.tex <==

 \begin{tikzpicture}
       \pgfplotsset{grid style={gray!40}}
       \pgfplotsset{every tick label/.append style={font=\footnotesize}}
        \begin{axis}[%
        name=ax1,
        width=8.2cm,
        height=5.2cm,
        xmin=0.01,
        xmax=0.1,
        xmode=log,
        ymode=log,
        ymin=1e-3,
        ymax=0.2,
        yminorticks,
        axis background/.style={fill=white, mark size=1.5pt},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        x tick label style={/pgf/number format/fixed},
        minor x tick num=1,
        ylabel={FER},
        xlabel={Physical error rate $\epsilon$},
        label style={font=\small},
        legend cell align={left},
        legend style={at={(1,0)},anchor=south east,fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}
]

   \addplot [color=A5!40, dotted, line width=1.5pt, mark=+, mark options={solid, A5!40, fill=white, mark size=3.5pt}]table[row sep=crcr]{%
0.1  0.16755208333333332\\
0.09  0.14270833333333333\\
0.08  0.12383814102564103\\
0.07  0.10482638888888889\\
0.06  0.081953125\\
0.05  0.0644375\\
0.04  0.04826388888888889\\
0.03  0.031614583333333335\\
0.02  0.01936085390946502\\
0.01  0.008054123711340205\\
};
\addlegendentry{$m=6$, $\epsilon_0=0.001$}

 \addplot [color=A5!70, dashed, line width=1.5pt, mark=square, mark options={solid, A5!70, mark size=2pt}]  table[row sep=crcr]{%
0.1  0.15506628787878787\\
0.09  0.13506944444444444\\
0.08  0.1104861111111111\\
0.07  0.09322916666666667\\
0.06  0.07272727272727272\\
0.05  0.05454382183908046\\
0.04  0.03954427083333333\\
0.03  0.02455929487179487\\
0.02  0.01329007768361582\\
0.01  0.005071804207119741\\
};
\addlegendentry{$m=6$, $\epsilon_0=0.1$}




 \addplot [color=A5, line width=1.5pt, mark=o, mark options={solid, A5, mark size=2pt}]
  table[row sep=crcr]{%
0.1  0.11450892857142857\\
0.09  0.09830729166666667\\
0.08  0.08065104166666667\\
0.07  0.0628125\\
0.06  0.04690563725490196\\
0.05  0.03553503787878788\\
0.04  0.02246279761904762\\
0.03  0.013130252100840336\\
0.02  0.00586376404494382\\
0.01  0.0015547340954274354\\
};
\addlegendentry{$m_{\text{oc}}=14$, $\epsilon_0=0.1$}

\end{axis}
\end{tikzpicture}  

==> img/BER_curve_126GB.tex <==

 \begin{tikzpicture}
       \pgfplotsset{grid style={gray!40}}
       \pgfplotsset{every tick label/.append style={font=\footnotesize}}
        \begin{axis}[%
        name=ax1,
        width=8.5cm,
        height=7cm,
        xmin=0.002,
        xmax=0.15,
        xmode=log,
        ymode=log,
        ymin=1e-5,
        ymax=1,
        yminorticks,
        axis background/.style={fill=white, mark size=1.5pt},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        ylabel={FER},
                xlabel={Physical error rate $\epsilon$},
        label style={font=\small},
        legend cell align={left},
        legend style={at={(0,1)},anchor=north west,fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}
]



  \addplot [color=A2!70, line width=1pt,mark=o, mark options={solid,,A2!70, mark size=1.9pt}]table[row sep=crcr]{
0.15  0.9739583333333334\\
0.12  0.8614583333333333\\
0.1  0.6619791666666667\\
0.08  0.3807291666666667\\
0.06  0.13020833333333334\\
0.04  0.024330357142857143\\
0.02  0.0007944023569023569\\
0.01  5.338291746641075e-05\\
0.008 2.26461e-05\\
0.006 0.000006733\\
 };
\addlegendentry{A2, $m=98$ ($\vec{S}$)}



  \addplot [color=A2, line width=1pt,mark=square, mark options={solid, A2, mark size=1.5pt}]table[row sep=crcr]{
0.14  0.8973958333333333\\
0.13  0.8125\\
0.12  0.7296875\\
0.11  0.6072916666666667\\
0.1  0.49114583333333334\\
0.09  0.31927083333333334\\
0.08  0.209375\\
0.07  0.12291666666666666\\
0.06  0.053125\\
0.05  0.0197265625\\
0.04  0.005945362\\
0.03  0.0011557177615571777\\
0.02  0.0001286008230452675\\
0.01  0.00000424\\
 };
\addlegendentry{A2, $m_{\text{oc}}=126$ ($\vec{S}_{\text{oc,1}}$)}



  \addplot [color=A2!40, dotted, line width=1pt,mark=triangle, mark options={solid,,A2!70, mark size=1.9pt}]table[row sep=crcr]{
0.14 0.972056\\
0.13 0.973948\\
0.12 0.954902\\
0.11 0.907721\\
0.1 0.842014\\
0.09 0.756289\\
0.08 0.612484\\
0.07 0.474268\\
0.06 0.339578\\
0.05 0.188843\\
0.04 0.0974555\\
0.03 0.0302947\\
0.02 0.00469441\\
0.01 0.000206423\\
0.007 4.02166e-05\\
0.005 0.0000088\\
 };
\addlegendentry{A2, $m_{\text{oc}}=252$  ($\vec{S}_{\text{oc,2}}$)}




  \addplot [color=A1!60, line width=1pt,mark=o, mark options={solid, A1!60, mark size=1.9pt}]table[row sep=crcr]{
0.14  0.9552083333333333\\
0.13  0.9036458333333334\\
0.12  0.8192708333333333\\
0.11  0.6822916666666666\\
0.1  0.4875\\
0.09  0.3020833333333333\\
0.08  0.14270833333333333\\
0.07  0.06319444444444444\\
0.06  0.015833333333333335\\
0.05  0.0034420289855072463\\
0.04  0.0006451474622770919\\
0.03  0.00010225785340314136\\
0.02  1.5395073576455534e-05\\
 };
\addlegendentry{A1, $m=226$}
  \addplot [color=A1!90, line width=1pt,mark=square, mark options={solid, A1!90, mark size=1.5pt}]table[row sep=crcr]{
0.14  0.9375\\
0.13  0.8453125\\
0.12  0.7359375\\
0.11  0.5416666666666666\\
0.1  0.3723958333333333\\
0.09  0.20208333333333334\\
0.08  0.08880208333333334\\
0.07  0.025223214285714286\\
0.06  0.006553819444444445\\
0.05  0.0011040199530516432\\
0.04  0.00015024038461538462\\
0.03 0.000019477\\
0.027  0.000008799\\
 };
\addlegendentry{A1, $m_{\text{oc}}=254$}



  \addplot [color=A1!40, dotted, line width=1pt,mark=triangle, mark options={solid,,A1!70, mark size=1.9pt}]table[row sep=crcr]{
0.14 1\\
0.13 1\\
0.12 0.997963\\
0.11 0.993865\\
0.1 0.97561\\
0.09 0.971545\\
0.08 0.9375\\
0.07 0.808547\\
0.06 0.662841\\
0.05 0.425388\\
0.04 0.187587\\
0.03 0.059401\\
0.02 0.00700557\\
0.01 0.000136245\\
0.007 1.93998e-05\\
 };
\addlegendentry{A1, $m_{\text{oc}}=2000$}











\end{axis}
\end{tikzpicture}  

==> img/BER_curve_46GB.tex <==

 \begin{tikzpicture}
       \pgfplotsset{grid style={gray!40}}
       \pgfplotsset{every tick label/.append style={font=\footnotesize}}
        \begin{axis}[%
        name=ax1,
        width=8.5cm,
        height=6.5cm,
        xmin=0.001,
        xmax=0.15,
        xmode=log,
        ymode=log,
        ymin=1e-5,
        ymax=1,
        yminorticks,
        axis background/.style={fill=white, mark size=1.5pt},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        ylabel={FER},
                xlabel={Physical error rate $\epsilon$},
        label style={font=\small},
        legend cell align={left},
        legend style={at={(0,1)},anchor=north west,fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}
]

\addlegendentry{BP, $m=44$, 32 it.}
\addlegendentry{BP, $m_{\text{oc}}=800$, 6 it.}
\addlegendentry{NBP, $m_{\text{oc}}=800$, 6 it.}

 \addplot[color=A4!40, dotted, line width=1.5pt, mark=+, mark options={solid, A4!40, fill=white, mark size=3.5pt}]
  table[row sep=crcr]{%
0.14  0.72265625\\
0.12  0.5921875\\
0.1  0.40859375\\
0.08  0.2671875\\
0.06  0.119140625\\
0.04  0.04192708333333333\\
0.02  0.005163043478260869\\
0.01  0.0007418178233438486\\
0.005  0.00011994626407369498\\
0.002  1.4997120552853852e-05\\
};

 \addplot [color=A4!70, dashed, line width=1.5pt, mark=square, mark options={solid, A4!70, mark size=2pt}]
  table[row sep=crcr]{%
0.14  0.53046875\\
0.12  0.3828125\\
0.1  0.24375\\
0.08  0.144921875\\
0.06  0.04984375\\
0.04  0.011495535714285715\\
0.02  0.0007102272727272727\\
0.01  3.899251343742002e-05\\
0.005  1.7996544663424623e-06\\
};



 \addplot [color=A4, line width=1.5pt, mark=o, mark options={solid, A4, mark size=2pt}]
  table[row sep=crcr]{%
0.14  0.47265625\\
0.13  0.4109375\\
0.12  0.2984375\\
0.11  0.23671875\\
0.1  0.196875\\
0.09  0.13828125\\
0.08  0.09505208333333333\\
0.07  0.0578125\\
0.06  0.03125\\
0.05  0.015380859375\\
0.04  0.006109775641025641\\
0.03  0.001875\\
0.02  0.00026216442953020134\\
0.01  1.2997504479140006e-05\\
};



   \addplot [color=black, dashed, line width=1.5pt,mark=none ]table[x=P,y=WER,row sep=crcr]{
  P      BER         WER         FAR     numWords 
0.14 0.373134   0.497512    0.497512    201      \\       
0.12 0.239057   0.3367      0.3367      297       \\      
0.1  0.185751   0.254453    0.254453    393       \\      
0.08 0.0860335  0.111732    0.111732    895       \\      
0.06 0.0351171  0.0477783   0.0477783   2093       \\     
0.04 0.00698805 0.0101276   0.0101276   9874      \\      
0.02 0.00042262 0.000630776 0.000630776 158535    \\      
0.015 0.000155857 0.000229202 0.000229202 436297    \\      
0.01  3.46871e-05 4.9553e-05  4.9553e-05  2018043   \\      
0.005 2.63069e-06 4.09219e-06 4.09219e-06 11974032 \\
 };
\addlegendentry{reference~\cite{panteleev2021degenerate}}



\end{axis}
\end{tikzpicture}  

==> img/BER_curve_48GB.tex <==

 \begin{tikzpicture}
       \pgfplotsset{grid style={gray!40}}
       \pgfplotsset{every tick label/.append style={font=\footnotesize}}
        \begin{axis}[%
        name=ax1,
        scale only axis=false,
        width=8.5cm,
        height=6.5cm,
        xmin=0.001,
        xmax=0.15,
        xmode=log,
        ymode=log,
        ymin=1e-5,
        ymax=1,
        yminorticks,
        xminorticks,
        axis background/.style={fill=white, mark size=1.5pt},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        ylabel={FER},
                xlabel={Physical error rate $\epsilon$},
        label style={font=\small},
        legend cell align={left},
        legend style={at={(0,1)},anchor=north west,fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}     
]

\addlegendentry{BP, $m=42$, 32 it.}
\addlegendentry{BP, $m_{\text{oc}}=2000$, 3 it.}
\addlegendentry{NBP, $m_{\text{oc}}=2000$, 3 it.}

  \addplot [color=A3!40, dotted, line width=1.5pt, mark=+, mark options={solid, A3!40, fill=white, mark size=3.5pt}]table[row sep=crcr]{%
0.14  0.74921875\\
0.13  0.71953125\\
0.12  0.6375\\
0.11  0.575\\
0.1  0.45390625\\
0.08  0.29375\\
0.06  0.159375\\
0.04  0.05046875\\
0.02  0.007736895161290323\\
0.01  0.0013717296511627907\\
0.005  0.00028818167892156863\\
0.002  4.0986884197056945e-05\\
0.001  1.0396673064619321e-05\\
 };



 \addplot [color=A3!70, dashed, line width=1.5pt, mark=square, mark options={solid, A3!70, mark size=2pt}]
  table[row sep=crcr]{%
0.1  0.3848958333333333\\
0.08  0.2526041666666667\\
0.06  0.103125\\
0.04  0.03090277777777778\\
0.02  0.0027298850574712643\\
0.01  0.00019803548795944233\\
0.005  1.4795265515035188e-05\\
};

 \addplot [color=A3, line width=1.5pt, mark=o, mark options={solid, A3, mark size=2pt}]
  table[row sep=crcr]{%
0.14  0.553125\\
0.13  0.4473958333333333\\
0.12  0.3890625\\
0.11  0.31302083333333336\\
0.1  0.23697916666666666\\
0.09  0.1640625\\
0.08  0.12317708333333334\\
0.07  0.07881944444444444\\
0.06  0.04010416666666667\\
0.05  0.021549479166666666\\
0.04  0.009027777777777777\\
0.03  0.002383207070707071\\
0.02  0.00045553935860058307\\
0.01  2.279270633397313e-05\\
0.009  1.6394753678822777e-05\\
0.008  1.1196417146513115e-05\\
};







   \addplot [color=black, dashed, line width=1.5pt,mark=none ]table[x=P,y=WER,row sep=crcr]{
  P       BER        WER        FAR     numWords 
0.14 0.424051    0.632911   0.632911   158       \\     
0.12 0.32716     0.529101   0.529101   189       \\     
0.1  0.197368    0.328947   0.328947   304         \\   
0.08 0.0973571   0.161812   0.161812   618       \\     
0.06 0.0381043   0.0633312  0.0633312  1579        \\   
0.04 0.00974659  0.0182749  0.0182749  5472       \\    
0.02 0.000791928 0.00164414 0.00164414 60822     \\     
0.015 0.000327151 0.000721657 0.000721657 138570   \\      
0.01  9.84289e-05 0.000223702 0.000223702 447023 \\       
0.005 1.26819e-05 3.47448e-05 3.47448e-05 2878128  \\   
 };
\addlegendentry{reference~\cite{panteleev2021degenerate}}




\end{axis}
\end{tikzpicture}  

==> img/GB46_weight.tex <==
\begin{tikzpicture}
       \pgfplotsset{grid style={gray!40}}
       \pgfplotsset{every tick label/.append style={font=\footnotesize}}
        \begin{axis}[%
        name=ax1,
        width=8.5cm,
        height=5.5cm,
        xmin=1,
        xmax=10,
        ymin=0,
        ymax=1,
        yminorticks,
        axis background/.style={fill=white, mark size=1.5pt},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        ytick={0,0.1,...,1},
        ylabel={FER},
        xlabel={Error weight},
        label style={font=\small},
        legend cell align={left},
        legend style={at={(0,1)},anchor=north west,fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}
]
\addlegendentry{BP, $m=44$, 32 it.}
\addlegendentry{BP, $m_{\text{oc}}=800$, 6 it.}
\addlegendentry{NBP, $m_{\text{oc}}=800$, 6 it.}
  \addplot [color=A4!40, dotted, line width=1.5pt, mark=+, mark options={solid, A4!40, fill=white, mark size=3.5pt}]
  table[row sep=crcr]{%
1  0.0\\
2  0.00625\\
3  0.02958984375\\
4  0.13359375\\
5  0.4359375\\
6  0.790625\\
7  0.9609375\\
8  0.9890625\\
9  1.0\\
10  1.0\\
};

 \addplot [color=A4!70, dashed, line width=1.5pt, mark=square, mark options={solid, A4!70, mark size=2pt}]
  table[row sep=crcr]{
1  0.0\\
2  0.0\\
3  0.0\\
4  0.028125\\
5  0.171484375\\
6  0.4375\\
7  0.70859375\\
8  0.87734375\\
9  0.95546875\\
10  0.97890625\\
};

 \addplot [color=A4, line width=1.5pt, mark=o, mark options={solid, A4, mark size=2pt}]
  table[row sep=crcr]{%
1  0.0\\
2  0.0\\
3  0.0\\
4  0.00171875\\
5  0.066015625\\
6  0.26875\\
7  0.53515625\\
8  0.7765625\\
9  0.8984375\\
10  0.95859375\\
11  0.97578125\\
12  0.9890625\\
13  0.9875\\
};















\end{axis}
\end{tikzpicture}  

==> img/GB48_weight.tex <==

 \begin{tikzpicture}
       \pgfplotsset{grid style={gray!40}}
       \pgfplotsset{every tick label/.append style={font=\footnotesize}}
        \begin{axis}[%
        name=ax1,
        width=8.5cm,
        height=5.5cm,
        xmin=1,
        xmax=10,
        ymin=0,
        ymax=1,
        yminorticks,
        axis background/.style={fill=white, mark size=1.5pt},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        ytick={0,0.1,...,1},
        ylabel={FER},
        xlabel={Error weight},
        label style={font=\small},
        legend cell align={left},
        legend style={at={(0,1)},anchor=north west,fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}
]
\addlegendentry{BP, $m=42$, 32 it.}
\addlegendentry{BP, $m_{\text{oc}}=2000$, 3 it.}
\addlegendentry{NBP, $m_{\text{oc}}=2000$, 3 it.}
\addplot [color=A3!40, dotted, line width=1.5pt, mark=+, mark options={solid, A3!40, fill=white, mark size=3.5pt}]
  table[row sep=crcr]{
1  0.0\\
2  0.008289930555555556\\
3  0.043619791666666664\\
4  0.166796875\\
5  0.39921875\\
6  0.77734375\\
7  0.95859375\\
8  0.98125\\
9  0.99765625\\
10  1.0\\
11  1.0\\
12  1.0\\
13  1.0\\
};

 \addplot [color=A3!70, dashed, line width=1.5pt, mark=square, mark options={solid, A3!70, mark size=2pt}]
  table[row sep=crcr]{%
1  0.0\\
2  0.0\\
3  9.765625e-05\\
4  0.10052083333333334\\
5  0.3703125\\
6  0.65859375\\
7  0.8890625\\
8  0.9765625\\
9  0.99453125\\
10  0.9984375\\
11  0.99921875\\
12  1.0\\
13  1.0\\
};

 \addplot [color=A3, line width=1.5pt, mark=o, mark options={solid, A3, mark size=2pt}]
  table[row sep=crcr]{%
1  0.0\\
2  0.0\\
3  0.0\\
4  0.008081896551724138\\
5  0.066015625\\
6  0.2828125\\
7  0.5578125\\
8  0.8265625\\
9  0.94140625\\
10  0.9859375\\
11  0.99453125\\
12  0.9984375\\
13  1.0\\
};




\end{axis}
\end{tikzpicture}  
